A Simple Hash Class with Strong Randomness Properties in Graphs and Hypergraphs

We study randomness properties of graphs and hypergraphs generated by simple hash functions. Several hashing applications can be analyzed by studying the structure of $d$-uniform random ($d$-partite) hypergraphs obtained from a set $S$ of $n$ keys and $d$ randomly chosen hash functions $h_1,\dots,h_d$ by associating each key $x\in S$ with a hyperedge $\{h_1(x),\dots, h_d(x)\}$. Often it is assumed that $h_1,\dots,h_d$ exhibit a high degree of independence. We present a simple construction of a hash class whose hash functions have small constant evaluation time and can be stored in sublinear space. We devise general techniques to analyze the randomness properties of the graphs and hypergraphs generated by these hash functions, and we show that they can replace other, less efficient constructions in cuckoo hashing (with and without stash), the simulation of a uniform hash function, the construction of a perfect hash function, generalized cuckoo hashing and different load balancing scenarios.

==> figures/witness_tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'witness_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{813.66826172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45033133)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/witness_tree.pdf}}%
    \put(0.44011669,0.40515078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.22942544,0.41813033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_t$}}}%
    \put(0.0367478,0.39330074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{machine}}}%
    \put(0.04072053,0.33867563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{job}}}%
    \put(0.01774098,0.00794549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{t-1}$}}}%
    \put(0.79211268,0.01291143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{t-1}$}}}%
    \put(0.51645549,0.31583242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.13110026,0.17678668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d-1$}}}%
    \put(0.83110026,0.17678668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d-1$}}}%
    \put(0.81540376,0.36151885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level $t$}}}%
    \put(0.84122655,0.11818887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level $t-1$}}}%
  \end{picture}%
\endgroup%

